Stochastic Regret Minimization in Extensive-Form Games

Monte-Carlo counterfactual regret minimization (MCCFR) is the state-of-the-art algorithm for solving sequential games that are too large for full tree traversals. It works by using gradient estimates that can be computed via sampling. However, stochastic methods for sequential games have not been investigated extensively beyond MCCFR. In this paper we develop a new framework for developing stochastic regret minimization methods. This framework allows us to use any regret-minimization algorithm, coupled with any gradient estimator. The MCCFR algorithm can be analyzed as a special case of our framework, and this analysis leads to significantly-stronger theoretical on convergence, while simultaneously yielding a simplified proof. Our framework allows us to instantiate several new stochastic methods for solving sequential games. We show extensive experiments on three games, where some variants of our methods outperform MCCFR.

==> figs/search_game.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{times}

\begin{document}
\begin{tikzpicture}
\path[fill=black!10!white] (.8, -1.4) rectangle (1.6, 1.4);
\path[fill=black!10!white] (3.2, -1.4) rectangle (4.0, 1.4);
\node at (1.2, -1.7) {$P_1$};
\node at (3.6, -1.7) {$P_2$};

  \node[draw, circle, minimum width=.6cm, inner sep=0] (A) at (0, 0) {$S$};
  \node[draw, circle, minimum width=.6cm] (B) at (1.2, 1) {};
  \node[draw, circle, minimum width=.6cm] (C) at (1.2, 0) {};
  \node[draw, circle, minimum width=.6cm] (D) at (1.2, -1) {};
    \node[draw, circle, minimum width=.6cm] (E) at (2.4, 1) {};
    \node[draw, circle, minimum width=.6cm] (F) at (2.4, 0) {};
    \node[draw, circle, minimum width=.6cm] (G) at (2.4, -1) {};
      \node[draw, circle, minimum width=.6cm] (H) at (3.6, 1) {};
      \node[draw, circle, minimum width=.6cm] (I) at (3.6, 0) {};
      \node[draw, circle, minimum width=.6cm] (J) at (3.6, -1) {};
            \node[draw, circle, minimum width=.6cm,inner sep=0] (K) at (4.8, 1) {$5$};
            \node[draw, circle, minimum width=.6cm,inner sep=0] (L) at (4.8, 0) {$10$};
            \node[draw, circle, minimum width=.6cm,inner sep=0] (M) at (4.8, -1) {$3$};

\draw[thick,->] (A) edge (B);
\draw[thick,->] (A) edge (C);
\draw[thick,->] (A) edge (D);
\draw[thick,->] (B) edge (E);
\draw[thick,->] (C) edge (F);
\draw[thick,->] (D) edge (G);
\draw[thick,->] (E) edge (F);
\draw[thick,->] (G) edge (F);
\draw[thick,->] (E) edge (H);
\draw[thick,->] (F) edge (I);
\draw[thick,->] (G) edge (J);
\draw[thick,->] (H) edge (K);
\draw[thick,->] (I) edge (L);
\draw[thick,->] (J) edge (M);

\draw[thick,gray,dashed] (B) edge (C);
\draw[thick,gray,dashed] (C) edge (D);

\draw[thick,gray,dashed] (H) edge (I);
\draw[thick,gray,dashed] (I) edge (J);
\end{tikzpicture}
\end{document}

